Missing $g$-mass: Investigating the Missing Parts of Distributions

Estimating the underlying distribution from \textit{iid} samples is a classical and important problem in statistics. When the alphabet size is large compared to number of samples, a portion of the distribution is highly likely to be unobserved or sparsely observed. The missing mass, defined as the sum of probabilities $\text{Pr}(x)$ over the missing letters $x$, and the Good-Turing estimator for missing mass have been important tools in large-alphabet distribution estimation. In this article, given a positive function $g$ from $[0,1]$ to the reals, the missing $g$-mass, defined as the sum of $g(\text{Pr}(x))$ over the missing letters $x$, is introduced and studied. The missing $g$-mass can be used to investigate the structure of the missing part of the distribution. Specific applications for special cases such as order-$\alpha$ missing mass ($g(p)=p^{\alpha}$) and the missing Shannon entropy ($g(p)=-p\log p$) include estimating distance from uniformity of the missing distribution and its partial estimation. Minimax estimation is studied for order-$\alpha$ missing mass for integer values of $\alpha$ and exact minimax convergence rates are obtained. Concentration is studied for a class of functions $g$ and specific results are derived for order-$\alpha$ missing mass and missing Shannon entropy. Sub-Gaussian tail bounds with near-optimal worst-case variance factors are derived. Two new notions of concentration, named strongly sub-Gamma and filtered sub-Gaussian concentration, are introduced and shown to result in right tail bounds that are better than those obtained from sub-Gaussian concentration.

==> Plot1_ISIT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{2.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
%height=11.6816666666667in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.6,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
xlabel={$\epsilon$},
ylabel={$\pr(M_0-E[M_0]>\epsilon)$},
legend style={at={(1.0,1.0)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot [color=red, solid,mark= square,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.951229424500714\\
0.1	0.818730753077982\\
0.15	0.637628151621773\\
0.2	0.449328964117221\\
0.25	0.28650479686019\\
0.3	0.165298888221586\\
0.35	0.0862935864993705\\
0.4	0.0407622039783663\\
0.45	0.0174223746394935\\
0.5	0.00673794699908547\\
0.55	0.00235786200649023\\
0.6	0.000746585808376679\\
0.65	0.000213900415367662\\
0.7	5.5451599432177e-05\\
};
\addlegendentry{Sub-Gaussian}
% \addplot [color=black, dashed,mark= o,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.933399138124987\\
% 0.1	0.782781654117613\\
% 0.15	0.607877682395582\\
% 0.2	0.445141609697644\\
% 0.25	0.311094013477713\\
% 0.3	0.209237654001675\\
% 0.35	0.136273316157072\\
% 0.4	0.0863431642254138\\
% 0.45	0.0534157056961188\\
% 0.5	0.0323587938819972\\
% 0.55	0.0192407046389962\\
% 0.6	0.0112512242724587\\
% 0.65	0.00648091224229552\\
% 0.7	0.00368238656808847\\
% };
% \addlegendentry{\eqref{eq:right_tail_derived}}
\addplot [color=black, solid,mark= x,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.917997726800782\\
0.1	0.739871598669992\\
0.15	0.545033962051958\\
0.2	0.375915651132407\\
0.25	0.246548184661229\\
0.3	0.155405501032547\\
0.35	0.0948578085467359\\
0.4	0.0563834195466294\\
0.45	0.0327753261114815\\
0.5	0.0186936890119236\\
0.55	0.0104889817538829\\
0.6	0.00580202410476686\\
0.65	0.00316945257225422\\
0.7	0.001712258897282\\
};
\addlegendentry{$R=2$}
% \addplot [color=blue, solid,mark= diamond,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.914801540788136\\
% 0.1	0.725759504553647\\
% 0.15	0.520190049850602\\
% 0.2	0.34629266342648\\
% 0.25	0.218142797463659\\
% 0.3	0.131711336931142\\
% 0.35	0.0769153940112445\\
% 0.4	0.0437269146276382\\
% 0.45	0.0243183503290701\\
% 0.5	0.0132789978004758\\
% 0.55	0.00713966757528354\\
% 0.6	0.00378831419335812\\
% 0.65	0.00198723446636618\\
% 0.7	0.00103209748382349\\
% };
% \addlegendentry{\eqref{eq:right_tail_derived_sgg}}
% \addplot [color=black, solid,mark= triangle,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.914361780076547\\
% 0.1	0.72214083338393\\
% 0.15	0.511491209247471\\
% 0.2	0.333909658272223\\
% 0.25	0.204978689679639\\
% 0.3	0.120072039349772\\
% 0.35	0.0678357932032761\\
% 0.4	0.0372511261228474\\
% 0.45	0.0199974015734924\\
% 0.5	0.0105395226997351\\
% 0.55	0.00547131195015157\\
% 0.6	0.00280460111793815\\
% 0.65	0.00142235854804984\\
% 0.7	0.000714791339789849\\
% };
% \addlegendentry{\eqref{eq:right_tail_derived_R} with R = 4}
\addplot [color=blue, solid,mark= pentagon,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.914309107555964\\
0.1	0.721339884229093\\
0.15	0.508788187046329\\
0.2	0.329124505270272\\
0.25	0.19910387444456\\
0.3	0.114368795577985\\
0.35	0.0631212547079367\\
0.4	0.0337757564545967\\
0.45	0.0176421341955659\\
0.5	0.00904120694476791\\
0.55	0.00456340943480904\\
0.6	0.00227505490746503\\
0.65	0.00112276386718166\\
0.7	0.000549435017266081\\
};
\addlegendentry{$R = 5$}
\addplot [color=red, solid,mark= square,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.778800783071405\\
0.1	0.367879441171442\\
0.15	0.105399224561864\\
0.2	0.0183156388887342\\
0.25	0.00193045413622771\\
0.3	0.000123409804086679\\
0.35	4.78511739212901e-06\\
0.4	1.1253517471926e-07\\
0.45	1.60522805518561e-09\\
0.5	1.38879438649641e-11\\
0.55	7.28772409581972e-14\\
0.6	2.31952283024356e-16\\
0.65	4.47773244171834e-19\\
0.7	5.24288566336347e-22\\
};

% \addplot [color=black, dashed,mark= o,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.675948356820045\\
% 0.1	0.25344209359247\\
% 0.15	0.0631681750207439\\
% 0.2	0.0116107629246362\\
% 0.25	0.0016814164600308\\
% 0.3	0.000200705659158552\\
% 0.35	2.03996624319375e-05\\
% 0.4	1.80890354258866e-06\\
% 0.45	1.42583963605225e-07\\
% 0.5	1.01395033046164e-08\\
% 0.55	6.5832120954696e-10\\
% 0.6	3.94083231914346e-11\\
% 0.65	2.19284764168836e-12\\
% 0.7	1.14204987115498e-13\\
% };

\addplot [color=black,  solid,mark= x,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.661314696587154\\
0.1	0.234570484313985\\
0.15	0.054385041238758\\
0.2	0.00925896367805486\\
0.25	0.00124677460494505\\
0.3	0.000139642947875871\\
0.35	1.3482072667131e-05\\
0.4	1.15183880945186e-06\\
0.45	8.88260881639988e-08\\
0.5	6.27883220440099e-09\\
0.55	4.11797874245548e-10\\
0.6	2.53046544308352e-11\\
0.65	1.46856134241619e-12\\
0.7	8.1025854358304e-14\\
};
% \addplot [color=blue,  solid,mark= diamond,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.649621704282871\\
% 0.1	0.212814488120309\\
% 0.15	0.0430578855174587\\
% 0.2	0.00615884832536978\\
% 0.25	0.000681398635040363\\
% 0.3	6.19831672990345e-05\\
% 0.35	4.83742339302867e-06\\
% 0.4	3.33959631899102e-07\\
% 0.45	2.08588766365622e-08\\
% 0.5	1.19889771684139e-09\\
% 0.55	6.42470132376679e-11\\
% 0.6	3.24315362561333e-12\\
% 0.65	1.55485380234375e-13\\
% 0.7	7.12698390544865e-15\\
% };
% \addplot [color=black, solid,mark= triangle,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.648070843462741\\
% 0.1	0.20766839357288\\
% 0.15	0.0396916904305773\\
% 0.2	0.00517775530500994\\
% 0.25	0.000508172495123633\\
% 0.3	4.02421424005399e-05\\
% 0.35	2.70334772228151e-06\\
% 0.4	1.59714358048359e-07\\
% 0.45	8.51996419719029e-09\\
% 0.5	4.18460787075556e-10\\
% 0.55	1.92035843863642e-11\\
% 0.6	8.32759714182707e-13\\
% 0.65	3.44260404453248e-14\\
% 0.7	1.36618274507293e-15\\
% };
\addplot [color=blue, solid,mark= pentagon,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.647884639440808\\
0.1	0.206544084869837\\
0.15	0.0386964506497133\\
0.2	0.00483840475379497\\
0.25	0.000444440080871938\\
0.3	3.22771693085544e-05\\
0.35	1.95929841425356e-06\\
0.4	1.03623402411172e-07\\
0.45	4.92383722927225e-09\\
0.5	2.15027302667705e-10\\
0.55	8.7771763107177e-12\\
0.6	3.39151332414611e-13\\
0.65	1.25257174344039e-14\\
0.7	4.45472233473364e-16\\
};


\addplot [color=red, solid,mark= square,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.0820849986238987\\
0.1	4.53999297624847e-05\\
0.15	1.69189792261511e-10\\
0.2	4.24835425529154e-18\\
0.25	7.18778173906094e-28\\
0.3	8.1940126239902e-40\\
0.35	6.29398881580011e-54\\
0.4	3.25748853220774e-70\\
0.45	1.13597144492804e-88\\
0.5	2.66919021554135e-109\\
0.55	4.22590008172256e-132\\
0.6	4.50802706560656e-157\\
0.65	3.2402714621363e-184\\
0.7	1.56929238525574e-213\\
};

% \addplot [color=black, dashed,mark= o,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1.00000000000006\\
% 0.05	0.0175875423020443\\
% 0.1	7.43985902949352e-07\\
% 0.15	5.0124426385242e-13\\
% 0.2	1.56866076478488e-20\\
% 0.25	4.48267472841037e-29\\
% 0.3	1.85130294560484e-38\\
% 0.35	1.53510603657306e-48\\
% 0.4	3.26533954771924e-59\\
% 0.45	2.15112051328047e-70\\
% 0.5	5.09170551393212e-82\\
% 0.55	4.88050030838611e-94\\
% 0.6	2.08938517210436e-106\\
% 0.65	4.33415068137109e-119\\
% 0.7	4.66566099742637e-132\\
% };

\addplot [color=black,  solid,mark= x,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.0111838315248611\\
0.1	1.73963078479373e-07\\
0.15	3.53904425585612e-14\\
0.2	3.32222947977656e-22\\
0.25	3.13972593165682e-31\\
0.3	5.00693353161191e-41\\
0.35	1.93053611080397e-51\\
0.4	2.33545990656205e-62\\
0.45	1.07712421570781e-73\\
0.5	2.19928304938207e-85\\
0.55	2.23524317146058e-97\\
0.6	1.24180037474311e-109\\
0.65	4.06861028979398e-122\\
0.7	8.36829102013943e-135\\
};
% \addplot [color=blue,  solid,mark= diamond,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.00944409445068306\\
% 0.1	7.22260449499559e-08\\
% 0.15	4.60880695013415e-15\\
% 0.2	1.03226057412028e-23\\
% 0.25	2.01351235732662e-33\\
% 0.3	6.21748906301014e-44\\
% 0.35	4.57365867308654e-55\\
% 0.4	1.07071093958369e-66\\
% 0.45	9.85750555136839e-79\\
% 0.5	4.1836661400649e-91\\
% 0.55	9.24812998594769e-104\\
% 0.6	1.17165556532074e-116\\
% 0.65	9.18159680887378e-130\\
% 0.7	4.73393560119339e-143\\
% };
% \addplot [color=black,  solid,mark= triangle,mark options={solid}]
%   table[row sep=crcr]{%
% 0	1\\
% 0.05	0.00915317328763588\\
% 0.1	5.37153804042606e-08\\
% 0.15	1.81916992918275e-15\\
% 0.2	1.54455750273255e-24\\
% 0.25	8.95696832790843e-35\\
% 0.3	7.06153243874864e-46\\
% 0.35	1.22057176290291e-57\\
% 0.4	6.48125502251624e-70\\
% 0.45	1.34805035608193e-82\\
% 0.5	1.31320199136956e-95\\
% 0.55	6.85230555630574e-109\\
% 0.6	2.12259238498613e-122\\
% 0.65	4.22885671563375e-136\\
% 0.7	5.7739997650361e-150\\
% };
\addplot [color=blue, solid,mark= pentagon,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.05	0.00911425402522602\\
0.1	4.99185865860126e-08\\
0.15	1.32204927693496e-15\\
0.2	6.90333802867694e-25\\
0.25	1.95317262999443e-35\\
0.3	6.2690623896828e-47\\
0.35	3.90818097288838e-59\\
0.4	6.98195632465971e-72\\
0.45	4.73613405034123e-85\\
0.5	1.49755565981062e-98\\
0.55	2.56785571612171e-112\\
0.6	2.67430563683114e-126\\
0.65	1.84405074783291e-140\\
0.7	8.99987649623298e-155\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.08,0.002,0) {$n{=}1000$};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.19,0.03,0) {$n{=}100$};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.17,0.18,0) {$n{=}20$};
\end{axis}
\end{tikzpicture}%
